A comparison problem for abelian surfaces and descent for symplectic orbital integrals

To answer a question about the distribution of products of elliptic curves in isogeny classes of abelian surfaces defined over finite fields, we compute specific orbital integrals in the group $\mathrm{GSp}_4$. More precisely, we compute integrals over the orbits of elements in the subgroup $\mathrm{GL}_2\times_{\det} \mathrm{GL}_2$. As a first step towards a complete solution of the problem, this article contains explicit computations for arbitrary orbital integrals of spherical functions over this subgroup, and also compute orbital integrals over $\mathrm{GSp}_4$ in a large number of cases.

==> (inline-0) <==
\begin{bmatrix}
    0& 0&1&1\\ 0&0&1&1\\ 2&2&0&0\\ 2&2&0&0
\end{bmatrix} = \mathfrak{g}(F)\cap \left\lbrace\begin{pmatrix}
    \mathcal{O}&\mathcal{O}&\varpi\mathcal{O}&\varpi\mathcal{O}\\
     \mathcal{O}&\mathcal{O}&\varpi\mathcal{O}&\varpi\mathcal{O}\\
      \varpi^2\mathcal{O}&\varpi^2\mathcal{O}&\mathcal{O}&\mathcal{O}\\
       \varpi^2\mathcal{O}&\varpi^2\mathcal{O}&\mathcal{O}&\mathcal{O}
\end{pmatrix}\right\rbrace.\]
\newpage
\newgeometry{scale=0.92}
\begin{center}
\begin{tabular}{l||c|c|c|c}
type $i$     &{\color{teal}1} &\makecell{{\color{red}2}\\ {\small no equivalued}}&{\color{teal}3}&{\color{teal}4}  \\
\hline 
point $x_i$     &\makecell{
\begin{tikzpicture}
    \draw[thick] (0,0) -- (1,0)--(1,1) --(0,0);
    \node[draw, color=red,circle, fill=red,inner sep=1pt, very thick] at (0,0) {};
\end{tikzpicture}\\ $(0,0,0,0)$}&\makecell{\begin{tikzpicture}
    \draw[thick] (0,0) -- (1,0)--(1,1) --(0,0);
    \node[draw, color=red,circle, fill=red,inner sep=1pt, very thick] at (0.5,0) {};
\end{tikzpicture}\\ $(1/2,0,0,0)$}&\makecell{\begin{tikzpicture}
    \draw[thick] (0,0) -- (1,0)--(1,1) --(0,0);
    \node[draw, color=red,circle, fill=red,inner sep=1pt, very thick] at (1,0) {};
\end{tikzpicture}\\ $(1,0,0,0)$}&\makecell{\begin{tikzpicture}
    \draw[thick] (0,0) -- (1,0)--(1,1) --(0,0);
    \node[draw, color=red,circle, fill=red,inner sep=1pt, very thick] at (0.5,0.5) {};
\end{tikzpicture}\\ $(1/2,1/2,0,0)$}\\
\hline $\mathfrak{g}(F)_{x_i,0}$ &$\begin{pmatrix}
\mathcal{O}&\mathcal{O}&\mathcal{O}&\mathcal{O}\\
\mathcal{O}&\mathcal{O}&\mathcal{O}&\mathcal{O}\\
\mathcal{O}&\mathcal{O}&\mathcal{O}&\mathcal{O}\\
\mathcal{O}&\mathcal{O}&\mathcal{O}&\mathcal{O}\end{pmatrix}$&
$\begin{pmatrix}
\mathcal{O}&\mathfrak{m}&\mathfrak{m}&\mathfrak{m}\\
\mathcal{O}&\mathcal{O}&\mathcal{O}&\mathfrak{m}\\
\mathcal{O}&\mathcal{O}&\mathcal{O}&\mathfrak{m}\\
\mathcal{O}&\mathcal{O}&\mathcal{O}&\mathcal{O}\end{pmatrix}$&
$\begin{pmatrix}
\mathcal{O}&\mathfrak{m}&\mathfrak{m}&\mathfrak{m}\\
\mathcal{O}&\mathcal{O}&\mathcal{O}&\mathfrak{m}\\
\mathcal{O}&\mathcal{O}&\mathcal{O}&\mathfrak{m}\\
\mathfrak{m}^{-1}&\mathcal{O}&\mathcal{O}&\mathcal{O}\end{pmatrix}$&
$\begin{pmatrix}
\mathcal{O}&\mathcal{O}&\mathfrak{m}&\mathfrak{m}\\
\mathcal{O}&\mathcal{O}&\mathfrak{m}&\mathfrak{m}\\
\mathfrak{m}^{-1}&\mathfrak{m}^{-1}&\mathcal{O}&\mathcal{O}\\
\mathfrak{m}^{-1}&\mathfrak{m}^{-1}&\mathcal{O}&\mathcal{O}\end{pmatrix}$\\
\hline 
\makecell{group\\reductive\\ quotient\\
$G(F)_{x_i,0}/G(F)_{x_i,0+}$\\ over $\mathbb{F}_q$}&$\mathrm{GSp}_4$&\makecell{${\color{violet}\mathrm{GL}_2}\times_{\mathrm{det}} {\color{orange}\mathbb{G}_m^2}$\\ $ \cong {\color{violet}\mathrm{GL}_2}\times {\color{orange}\mathrm{GL}_1}$}&${\color{violet}\mathrm{GL}_2}\times_{\mathrm{det}} {\color{orange}\mathrm{GL}_2}$& ${\color{blue}\mathrm{GL}_2}\times{\color{olive}\mathrm{GL}_1}$\\
\hline
Embedding &$\begin{pmatrix}
    \star&\star&\star&\star\\
    \star&\star&\star&\star\\
    \star&\star&\star&\star\\
    \star&\star&\star&\star\\
\end{pmatrix}$&$\begin{pmatrix}
    {\color{orange}\star}&&&\\
    &{\color{violet}\star}&{\color{violet}\star}&\\
    &{\color{violet}\star}&{\color{violet}\star}&\\
    &&&{\color{orange}\star}\\
\end{pmatrix}$&$\begin{pmatrix}
    {\color{orange}\star}&&& {\color{orange}\star}\\
    &{\color{violet}\star}&{\color{violet}\star}&\\
    &{\color{violet}\star}&{\color{violet}\star}&\\
     {\color{orange}\star}&&&{\color{orange}\star}\\
\end{pmatrix}$&
$\left(\begin{array}{c|c}
    {\color{blue}M} &  \\
    \hline
     & {\color{olive}\lambda}{\color{blue}M^{c}}
\end{array}\right)$\\
\hline \makecell{Contains\\ depth 0\\elliptical \\ elements }&Yes&No&Yes&No\\
\hline\makecell{$\lambda = (a,b,c)$\\
such that\\ 
$G =\sqcup_\lambda G(F)_{x_i,0} \pi^\lambda G(F)_{x_1,0}$}&\makecell{$b-a\geq 0$\\ $c-2a\geq 0$}&$c-2a\geq 0$&\makecell{$c-2a\geq 0$\\$c-2b\geq 0 $}&$b-a\geq 0$\\
\hline 
\makecell{Roots/\\{\color{teal}Positive}\\ {\color{teal}Chamber}} 
&\begin{tikzpicture}
\fill[teal!30]  (0,0) -- (90:1.3) -- (45:1.3);
    \draw[thick,<->] (-1,0) -- (1,0);
    \draw[thick,<->] (0,1) -- (0,-1);
    \draw[thick,<->] (0.5,.5) -- (-.5,-.5);
    \draw[thick,<->] (-0.5,.5) -- (.5,-.5);
    \node[above left=0.01] at (-.1,.5) {{\tiny$a-b$}};
    \node[above=0.01] at (0,1) {{\tiny$c-2b$}};
    \node[above right=0.001] at (.1,.5) {{\tiny$c-a-b$}};
    \node[above=0.01] at (1,0) {{\tiny$c-2a$}};
\end{tikzpicture}&
\begin{tikzpicture}
\fill[teal!30]  (0,-.1) -- (1,-.1) -- (1,.1) -- (0,.1);
    \draw[thick,<->] (-1,0) -- (1,0);
    \node[above=0.01] at (1,0) {{\tiny$c-2a$}};
\end{tikzpicture}&
\begin{tikzpicture}
\fill[teal!30]  (0,0) -- (90:1) -- (1,1) -- (0:1);
    \draw[thick,<->] (-1,0) -- (1,0);
    \draw[thick,<->] (0,1) -- (0,-1);
    \node[above=0.01] at (0,1) {{\tiny$c-2b$}};
    \node[above=0.01] at (1,0) {{\tiny$c-2a$}};
\end{tikzpicture}&
\begin{tikzpicture}
\begin{scope}[rotate=-45]
\fill[teal!30]  (-.6,-.1) -- (0,-.1) -- (0,.1) -- (-0.6,.1);
\end{scope}
    \draw[thick,<->] (-0.5,.5) -- (.5,-.5);
    \node[above left=0.01] at (-.1,.5) {{\tiny$a-b$}};
\end{tikzpicture}\\
\hline $\mathfrak{g}(F)_{x_i,1/2}$ &$\begin{pmatrix}
\mathfrak{m}&\mathfrak{m}&\mathfrak{m}&\mathfrak{m}\\
\mathfrak{m}&\mathfrak{m}&\mathfrak{m}&\mathfrak{m}\\
\mathfrak{m}&\mathfrak{m}&\mathfrak{m}&\mathfrak{m}\\
\mathfrak{m}&\mathfrak{m}&\mathfrak{m}&\mathfrak{m}\end{pmatrix}$&
$\begin{pmatrix}
\mathfrak{m}&\mathfrak{m}&\mathfrak{m}&\mathfrak{m}\\
\mathfrak{m}&\mathfrak{m}&\mathfrak{m}&\mathfrak{m}\\
\mathfrak{m}&\mathfrak{m}&\mathfrak{m}&\mathfrak{m}\\
\mathcal{O}&\mathfrak{m}&\mathfrak{m}&\mathfrak{m}\end{pmatrix}$&
$\begin{pmatrix}
\mathfrak{m}&\mathfrak{m}^2&\mathfrak{m}^2&\mathfrak{m}^2\\
\mathfrak{m}&\mathfrak{m}&\mathfrak{m}&\mathfrak{m}^2\\
\mathfrak{m}&\mathfrak{m}&\mathfrak{m}&\mathfrak{m}^2\\
\mathcal{O}&\mathfrak{m}&\mathfrak{m}&\mathfrak{m}\end{pmatrix}$&
$\begin{pmatrix}
\mathfrak{m}&\mathfrak{m}&\mathfrak{m}&\mathfrak{m}\\
\mathfrak{m}&\mathfrak{m}&\mathfrak{m}&\mathfrak{m}\\
\mathcal{O}&\mathcal{O}&\mathfrak{m}&\mathfrak{m}\\
\mathcal{O}&\mathcal{O}&\mathfrak{m}&\mathfrak{m}\end{pmatrix}$\\
\hline 
$G(F)_{x_i,1/2:1/2+}$&1&$\mathrm{GL}_2$&1&$\mathrm{GL}_2^2$\end{tabular}
\end{center}

\newpage

\begin{center}
\begin{tabular}{c}
\begin{tikzpicture}
    \draw[thick] (0,0) -- (1,0)--(1,1) --(0,0);
    \node[draw, color=red,circle, fill=red,inner sep=1pt, very thick] at (0,0) {};
\end{tikzpicture}\\
    $x=1$  \\
    \hline
  \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\
     \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\ \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\ \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\
  } ;

  \fill[violet!40] (m-4-1.south west) -- (m-4-4.south east) -- (m-1-4.north east) --(m-1-1.north west);

\node at (m-2-2.south east) {$\lceil r\rceil$};
\node[left=1.3]  at (m-2-1.south) {$\mathfrak{g}(F)_{x,r} = $};
\end{tikzpicture}\\
\hline \hline
 \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  } ;
\fill[teal!20] (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
 \node[right=0.2] (A) at (m-2-4.south east) {};
  \draw[thick, ->>] (A) -- ++(0:2) ;
  \node[left=.3]  at (m-2-1.south west) {$\mathfrak{g}(F)_{x,0} = $};
  \node at (m-2-2.south east) {$0$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
 \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
  } ;
\fill[orange!40] (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
  \node[right=.3]  at (m-2-4.south east) {$=\mathfrak{g}(F)_{x,0:0+}$};
  \foreach \i in {1,2,3,4}{
      \foreach \j in {1,2,3,4}{
          \node at (m-\i-\j) {$\mathcal{O}/\mathfrak{m}$};
      }
  }
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\\
\hline 
 \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
    \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  } ;
\fill[orange!20] (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
 \path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=orange!40]  (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
  \node[right=0.2] (A) at (m-2-4.south east) {};
  \draw[thick, ->>] (A) -- ++(0:2) ;
  \node[left=.3]  at (m-2-1.south west) {$\mathfrak{g}(F)_{x,1} = $};
  \node at (m-2-2.south east) {$1$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
  } ;
 \fill[red!40] (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
  \node[right=.3]  at (m-2-4.south east) {$=\mathfrak{g}(F)_{x,1:1+}$};
  \foreach \i in {1,2,3,4}{
      \foreach \j in {1,2,3,4}{
          \node at (m-\i-\j) {$\mathfrak{m}/\mathfrak{m}^2$};
      }
  }
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\\
\hline \vdots 
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{c}
\begin{tikzpicture}
    \draw[thick] (0,0) -- (1,0)--(1,1) --(0,0);
    \node[draw, color=red,circle, fill=red,inner sep=1pt, very thick] at (0.5,0) {};
\end{tikzpicture}\\
    $x=2$  \\
    \hline
  \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\
     \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\ \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\ \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\
  } ;
  \fill[violet!40] (m-1-1.north east)--(m-1-1.north west)--(m-1-1.south west)--(m-1-1.south east);
\fill[violet!40] (m-4-4.north east)--(m-4-4.north west)--(m-4-4.south west)--(m-4-4.south east);
\fill[violet!40] (m-2-3.north east)--(m-2-2.north west)--(m-3-2.south west)--(m-3-3.south east);
\fill[violet!25] (m-1-2.north west)-- (m-1-3.north east)--(m-1-3.south east)--(m-1-2.south west);
 \fill[violet!25] (m-2-4.north west) -- (m-2-4.north east) -- (m-3-4.south east) --(m-3-4.south west);

 \fill[cyan!50!violet!30] (m-3-1.south west) -- (m-3-1.south east) -- (m-2-1.north east) --(m-2-1.north west);
  \fill[cyan!50!violet!30] (m-4-2.south west) -- (m-4-3.south east) -- (m-4-3.north east) --(m-4-2.north west);

 \fill[cyan!70!violet!10] (m-4-1.south west) -- (m-4-1.south east) -- (m-4-1.north east) --(m-4-1.north west);
  \fill[violet!10] (m-1-4.south west) -- (m-1-4.south east) -- (m-1-4.north east) --(m-1-4.north west);
  \draw[thick] (m-1-1.south west) -- (m-1-4.south east);
  \draw[thick](m-3-1.south west) -- (m-3-4.south east);
  \draw[thick](m-1-1.north east) -- (m-4-1.south east);
  \draw[thick](m-1-3.north east) -- (m-4-3.south east);
  \node at (m-1-4) {$\lceil r+1/2\rceil$};
   \node at (m-4-1) {$\lceil r-1/2\rceil$};
\node at (m-2-2.south east) {$\lceil r\rceil$};
\node at (m-1-2.east) {$\lceil r+1/4\rceil$};
\node at (m-4-2.east) {$\lceil r-1/4\rceil$};
\node at (m-2-1.south) {$\lceil r-1/4\rceil$};
\node at (m-2-4.south) {$\lceil r+1/4\rceil$};
\node at (m-1-1) {$\lceil r\rceil$};
\node at (m-4-4) {$\lceil r\rceil$};
\node[left=1.3]  at (m-2-1.south) {$\mathfrak{g}(F)_{x,r} = $};
\end{tikzpicture}\\
\hline \hline
 \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  } ;
\fill[teal!20] (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
 \fill[orange!20] (m-1-1.north east) -- (m-1-1.south east) -- (m-1-4.south west) --(m-3-4.south west) -- (m-3-4.south east)-- (m-1-4.north east);
  \draw[thick](m-1-1.north east) -- (m-1-1.south east) -- (m-1-4.south west) --(m-3-4.south west) -- (m-3-4.south east);
  \node[right=0.2] (A) at (m-2-4.south east) {};
  \draw[thick, ->>] (A) -- ++(0:2) ;
  \node[left=.3]  at (m-2-1.south west) {$\mathfrak{g}(F)_{x,0} = $};
  \node at (m-1-4) {$1$};
  \node at (m-3-2) {$0$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
 \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
  } ;
\fill[orange!40] (m-1-1.north east)--(m-1-1.north west)--(m-1-1.south west)--(m-1-1.south east);
\fill[orange!40] (m-4-4.north east)--(m-4-4.north west)--(m-4-4.south west)--(m-4-4.south east);
\fill[orange!40] (m-2-3.north east)--(m-2-2.north west)--(m-3-2.south west)--(m-3-3.south east);
  \draw[thick](m-1-1.south west) -- (m-1-3.south east)-- (m-4-3.south east);
  \draw[thick](m-1-1.north east) -- (m-3-1.south east)-- (m-3-4.south east);
  \node[right=.3]  at (m-2-4.south east) {$=\mathfrak{g}(F)_{x,0:0+}$};
  \node at (m-1-1) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-2-2) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-2-3) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-3-3) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-3-2) {$\mathcal{O}/\mathfrak{m}$};
    \node at (m-4-4) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-4-1) {$0$};
  \node at (m-1-4) {$0$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\\
\hline 
 \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
    \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  } ;
\fill[teal!20] (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
 \fill[orange!20] (m-1-1.north west) -- (m-1-1.south west) -- (m-1-2.south west) --(m-3-2.south west) -- (m-3-3.south east)-- (m-4-3.south east) -- (m-4-4.south east)--(m-1-4.north east);
 \path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=orange!40]  (m-1-1.north east)--(m-1-1.north west)--(m-1-1.south west)--(m-1-1.south east);
\path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=orange!40]  (m-4-4.north east)--(m-4-4.north west)--(m-4-4.south west)--(m-4-4.south east);
\path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=orange!40]  (m-2-3.north east)--(m-2-2.north west)--(m-3-2.south west)--(m-3-3.south east);
  \draw[thick](m-1-1.south west) -- (m-1-1.south east) -- (m-3-1.south east) --(m-3-4.south west) -- (m-4-4.south west);
  \node[right=0.2] (A) at (m-2-4.south east) {};
  \draw[thick, ->>] (A) -- ++(0:2) ;
  \node[left=.3]  at (m-2-1.south west) {$\mathfrak{g}(F)_{x,1/4} = $};
  \node at (m-4-1) {$0$};
  \node at (m-2-3) {$1$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
  } ;
  \fill[orange!40] (m-3-1.south west) -- (m-3-1.south east) -- (m-2-1.north east) --(m-2-1.north west);
  \fill[orange!40] (m-4-2.south west) -- (m-4-3.south east) -- (m-4-3.north east) --(m-4-2.north west);
  \draw[thick](m-1-1.south west) -- (m-1-1.south east)-- (m-4-1.south east);
  \draw[thick](m-3-1.south west) -- (m-3-3.south east)-- (m-4-3.south east);
  \node[right=.3]  at (m-2-4.south east) {$=\mathfrak{g}(F)_{x,1/4:1/4+}$};
  \node at (m-4-1) {$0$};
  \node at (m-2-3) {$0$};
    \node at (m-2-1) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-3-1) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-4-2) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-4-3) {$\mathcal{O}/\mathfrak{m}$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\\
\hline 
 \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
    \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  } ;
\fill[orange!20] (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
 \fill[teal!20] (m-4-1.north west) -- (m-4-1.north east) -- (m-4-1.south east) --(m-4-1.south west);
 
  \path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=orange!40]  (m-3-1.south west) -- (m-3-1.south east) -- (m-2-1.north east) --(m-2-1.north west);
  \path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=orange!40] (m-4-2.south west) -- (m-4-3.south east) -- (m-4-3.north east) --(m-4-2.north west);
   \draw[thick](m-3-1.south west) -- (m-3-1.south east) -- (m-4-1.south east);
  \node[right=0.2] (A) at (m-2-4.south east) {};
  \draw[thick, ->>] (A) -- ++(0:2) ;
  \node[left=.3]  at (m-2-1.south west) {$\mathfrak{g}(F)_{x,1/2} = $};
   \node at (m-2-3) {$1$};
  \node at (m-4-1) {$0$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
  } ;
\fill[orange!40] (m-4-1.south west) -- (m-4-1.south east) -- (m-4-1.north east) --(m-4-1.north west);
  \fill[red!40] (m-1-4.south west) -- (m-1-4.south east) -- (m-1-4.north east) --(m-1-4.north west);
  \draw[thick](m-3-1.south west) -- (m-3-1.south east) -- (m-4-1.south east);
  \draw[thick](m-1-3.north east) -- (m-1-3.south east) -- (m-1-4.south east);
  \node[right=.3]  at (m-2-4.south east) {$=\mathfrak{g}(F)_{x,1/2:1/2+}$};
  \node at (m-1-4) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-4-1) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-2-2.south east) {$0$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\\
\hline 
 \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
  \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  } ;
\fill[orange!20] (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
 \fill[red!20] (m-1-4.north west) -- (m-1-4.north east) -- (m-1-4.south east) --(m-1-4.south west);
  \path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=orange!40] (m-4-1.south west) -- (m-4-1.south east) -- (m-4-1.north east) --(m-4-1.north west);
  ast) --(m-1-4.south west);
  \path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=red!40] (m-1-4.south west) -- (m-1-4.south east) -- (m-1-4.north east) --(m-1-4.north west);
  \draw[thick](m-1-3.north east) -- (m-1-3.south east) -- (m-1-4.south east);
  \node[right=0.2] (A) at (m-2-4.south east) {};
  \draw[thick, ->>] (A) -- ++(0:2) ;
  \node[left=.3]  at (m-2-1.south west) {$\mathfrak{g}(F)_{x,3/4} = $};
     \node at (m-1-4) {$2$};
  \node at (m-3-2) {$1$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
  } ;
\fill[red!40] (m-1-2.north west)-- (m-1-3.north east)--(m-1-3.south east)--(m-1-2.south west);
 \fill[red!40] (m-2-4.north west) -- (m-2-4.north east) -- (m-3-4.south east) --(m-3-4.south west);
  \draw[thick](m-1-1.north east) -- (m-1-1.south east)-- (m-1-4.south east);
  \draw[thick](m-1-3.north east) -- (m-3-3.south east)-- (m-3-4.south east);
  \node[right=.3]  at (m-2-4.south east) {$=\mathfrak{g}(F)_{x,3/4:3/4+}$};
  \node at (m-3-2) {$0$};
  \node at (m-1-4) {$0$};
  \node at (m-1-2) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-1-3) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-2-4) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-3-4) {$\mathfrak{m}/\mathfrak{m}^2$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\\
\hline 
 \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
     \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  } ;
\fill[orange!20] (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
  \fill[red!20] (m-1-1.north east) -- (m-1-1.south east) -- (m-1-4.south west) --(m-3-4.south west) -- (m-3-4.south east)-- (m-1-4.north east);
   \path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=red!40](m-1-2.north west)-- (m-1-3.north east)--(m-1-3.south east)--(m-1-2.south west);
 \path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=red!40](m-2-4.north west) -- (m-2-4.north east) -- (m-3-4.south east) --(m-3-4.south west);
  \draw[thick](m-1-1.north east) -- (m-1-1.south east) -- (m-1-4.south west) --(m-3-4.south west) -- (m-3-4.south east);
  \node[right=0.2] (A) at (m-2-4.south east) {};
  \draw[thick, ->>] (A) -- ++(0:2) ;
  \node[left=.3]  at (m-2-1.south west) {$\mathfrak{g}(F)_{x,1} = $};
  \node at (m-1-4) {$2$};
  \node at (m-3-2) {$1$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
  } ;
\fill[red!40] (m-1-1.north east)--(m-1-1.north west)--(m-1-1.south west)--(m-1-1.south east);
\fill[red!40] (m-4-4.north east)--(m-4-4.north west)--(m-4-4.south west)--(m-4-4.south east);
\fill[red!40] (m-2-3.north east)--(m-2-2.north west)--(m-3-2.south west)--(m-3-3.south east);
  \draw[thick](m-1-1.south west) -- (m-1-3.south east)-- (m-4-3.south east);
  \draw[thick](m-1-1.north east) -- (m-3-1.south east)-- (m-3-4.south east);
  \node[right=.3]  at (m-2-4.south east) {$=\mathfrak{g}(F)_{x,1:1+}$};
  \node at (m-4-1) {$0$};
  \node at (m-1-4) {$0$};
  \node at (m-1-1) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-4-4) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-2-2) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-3-2) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-2-3) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-3-3) {$\mathfrak{m}/\mathfrak{m}^2$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\\ \hline\vdots
\end{tabular}
\end{center}
\begin{center}
\begin{tabular}{c}
\begin{tikzpicture}
    \draw[thick] (0,0) -- (1,0)--(1,1) --(0,0);
    \node[draw, color=red,circle, fill=red,inner sep=1pt, very thick] at (1,0) {};
\end{tikzpicture}\\
    $x=3$  \\
    \hline
  \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\
     \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\ \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\ \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\
  } ;
  \fill[violet!40] (m-1-1.north east)--(m-1-1.north west)--(m-1-1.south west)--(m-1-1.south east);
\fill[violet!40] (m-4-4.north east)--(m-4-4.north west)--(m-4-4.south west)--(m-4-4.south east);
\fill[violet!40] (m-2-3.north east)--(m-2-2.north west)--(m-3-2.south west)--(m-3-3.south east);
\fill[violet!25] (m-1-2.north west)-- (m-1-3.north east)--(m-1-3.south east)--(m-1-2.south west);
 \fill[violet!25] (m-2-4.north west) -- (m-2-4.north east) -- (m-3-4.south east) --(m-3-4.south west);

 \fill[cyan!50!violet!30] (m-3-1.south west) -- (m-3-1.south east) -- (m-2-1.north east) --(m-2-1.north west);
  \fill[cyan!50!violet!30] (m-4-2.south west) -- (m-4-3.south east) -- (m-4-3.north east) --(m-4-2.north west);

 \fill[cyan!20] (m-4-1.south west) -- (m-4-1.south east) -- (m-4-1.north east) --(m-4-1.north west);
  \fill[violet!10] (m-1-4.south west) -- (m-1-4.south east) -- (m-1-4.north east) --(m-1-4.north west);
  \draw[thick](m-1-1.south west) -- (m-1-4.south east);
  \draw[thick](m-3-1.south west) -- (m-3-4.south east);
  \draw[thick](m-1-1.north east) -- (m-4-1.south east);
  \draw[thick](m-1-3.north east) -- (m-4-3.south east);
  \node at (m-1-4) {$\lceil r+1\rceil$};
   \node at (m-4-1) {$\lceil r-1\rceil$};
\node at (m-2-2.south east) {$\lceil r\rceil$};
\node at (m-1-2.east) {$\lceil r+1/2\rceil$};
\node at (m-4-2.east) {$\lceil r-1/2\rceil$};
\node at (m-2-1.south) {$\lceil r-1/2\rceil$};
\node at (m-2-4.south) {$\lceil r+1/2\rceil$};
\node at (m-1-1) {$\lceil r\rceil$};
\node at (m-4-4) {$\lceil r\rceil$};
\node[left=1.3]  at (m-2-1.south) {$\mathfrak{g}(F)_{x,r} = $};
\end{tikzpicture}\\
\hline \hline
 \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  } ;
\fill[teal!20] (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
 \fill[orange!20] (m-1-1.north east) -- (m-1-1.south east) -- (m-1-4.south west) --(m-3-4.south west) -- (m-3-4.south east)-- (m-1-4.north east);
  \draw[thick](m-1-1.north east) -- (m-1-1.south east) -- (m-1-4.south west) --(m-3-4.south west) -- (m-3-4.south east);
   \fill[brown!10] (m-4-1.north west)-- (m-4-1.north east) -- (m-4-1.south east) --(m-4-1.south west);

\draw[thick] (m-4-1.north west)-- (m-4-1.north east) -- (m-4-1.south east);

  \node[right=0.2] (A) at (m-2-4.south east) {};
  \draw[thick, ->>] (A) -- ++(0:2) ;
  \node[left=.3]  at (m-2-1.south west) {$\mathfrak{g}(F)_{x,0} = $};
  \node at (m-1-4) {$1$};
  \node at (m-3-2.north east) {$0$};
  \node at (m-4-1) {$-1$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
 \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
  } ;
\fill[orange!40] (m-1-1.north east)--(m-1-1.north west)--(m-1-1.south west)--(m-1-1.south east);
\fill[orange!40] (m-4-4.north east)--(m-4-4.north west)--(m-4-4.south west)--(m-4-4.south east);
\fill[orange!40] (m-2-3.north east)--(m-2-2.north west)--(m-3-2.south west)--(m-3-3.south east);
\fill[teal!40] (m-4-1.south west) -- (m-4-1.south east) -- (m-4-1.north east) --(m-4-1.north west);
  \fill[red!40] (m-1-4.south west) -- (m-1-4.south east) -- (m-1-4.north east) --(m-1-4.north west);
  \draw[thick](m-1-1.south west) -- (m-1-4.south east);
  \draw[thick](m-1-1.north east) -- (m-4-1.south east);
  \draw[thick](m-1-4.north west) -- (m-4-4.south west);
  \draw[thick](m-4-1.north west) -- (m-4-4.north east);
  \node[right=.3]  at (m-2-4.south east) {$=\mathfrak{g}(F)_{x,0:0+}$};
  \node at (m-1-1) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-2-2) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-2-3) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-3-3) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-3-2) {$\mathcal{O}/\mathfrak{m}$};
    \node at (m-4-4) {$\mathcal{O}/\mathfrak{m}$};
    \node at (m-4-1) {$\mathfrak{m}^{\!\!-1}\!\!/\mathcal{O}$};
  \node at (m-4-2.east) {$0$};
  \node at (m-1-2.east) {$0$};
  \node at (m-2-1.south) {$0$};
  \node at (m-2-4.south) {$0$};
  \node at (m-1-4) {$\mathfrak{m}/\mathfrak{m}^2$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\\
\hline 
 \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
    \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  } ;
\fill[teal!20] (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
 \fill[orange!20] (m-1-1.north west) -- (m-1-1.south west) -- (m-1-2.south west) --(m-3-2.south west) -- (m-3-3.south east)-- (m-4-3.south east) -- (m-4-4.south east)--(m-1-4.north east);
  
    \fill[red!20] (m-1-4.south west) -- (m-1-4.south east) -- (m-1-4.north east) --(m-1-4.north west);

\path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=orange!40] (m-1-1.north east)--(m-1-1.north west)--(m-1-1.south west)--(m-1-1.south east);
\path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=orange!40] (m-4-4.north east)--(m-4-4.north west)--(m-4-4.south west)--(m-4-4.south east);
\path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=orange!40] (m-2-3.north east)--(m-2-2.north west)--(m-3-2.south west)--(m-3-3.south east);
\path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=teal!40] (m-4-1.south west) -- (m-4-1.south east) -- (m-4-1.north east) --(m-4-1.north west);
  \path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=red!40] (m-1-4.south west) -- (m-1-4.south east) -- (m-1-4.north east) --(m-1-4.north west);

  \node[right=0.2] (A) at (m-2-4.south east) {};
    \draw[thick](m-1-3.north east) -- (m-1-3.south east) -- (m-1-4.south east);
    \draw[thick](m-1-1.south west) -- (m-1-1.south east) -- (m-3-1.south east) --(m-3-4.south west) -- (m-4-4.south west);
  \draw[thick, ->>] (A) -- ++(0:2) ;
  \node[left=.3]  at (m-2-1.south west) {$\mathfrak{g}(F)_{x,1/2} = $};
  \node at (m-4-1) {$0$};
  \node at (m-2-3) {$1$};
  \node at (m-1-4) {$2$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
  } ;
  \fill[orange!40] (m-3-1.south west) -- (m-3-1.south east) -- (m-2-1.north east) --(m-2-1.north west);
  \fill[orange!40] (m-4-2.south west) -- (m-4-3.south east) -- (m-4-3.north east) --(m-4-2.north west);
  \draw[thick](m-1-1.south west) -- (m-1-1.south east)-- (m-4-1.south east);
  \draw[thick](m-3-1.south west) -- (m-3-3.south east)-- (m-4-3.south east);
  \fill[red!40] (m-1-2.north west)-- (m-1-3.north east)--(m-1-3.south east)--(m-1-2.south west);
 \fill[red!40] (m-2-4.north west) -- (m-2-4.north east) -- (m-3-4.south east) --(m-3-4.south west);
  \draw[thick](m-1-1.north east) -- (m-1-1.south east)-- (m-1-4.south east);
  \draw[thick](m-1-3.north east) -- (m-3-3.south east)-- (m-3-4.south east);

  \node at (m-1-2) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-1-3) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-2-4) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-3-4) {$\mathfrak{m}/\mathfrak{m}^2$};
  
  \node[right=.3]  at (m-2-4.south east) {$=\mathfrak{g}(F)_{x,1/2:1/2+}$};
  \node at (m-1-4) {$0$};
\node at (m-4-1) {$0$};
  \node at (m-2-2.south east) {$0$};
  \node at (m-1-1) {$0$};
  \node at (m-4-4) {$0$};
    \node at (m-2-1) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-3-1) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-4-2) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-4-3) {$\mathcal{O}/\mathfrak{m}$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\\
\hline 
 \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
    \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  } ;
\fill[orange!20] (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
 \fill[red!20] (m-1-1.north east) -- (m-1-1.south east) -- (m-1-4.south west) --(m-3-4.south west) -- (m-3-4.south east)-- (m-1-4.north east);

   \fill[teal!20] (m-4-1.north west)-- (m-4-1.north east) -- (m-4-1.south east) --(m-4-1.south west);

 \path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=orange!40] (m-3-1.south west) -- (m-3-1.south east) -- (m-2-1.north east) --(m-2-1.north west);
  \path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=orange!40] (m-4-2.south west) -- (m-4-3.south east) -- (m-4-3.north east) --(m-4-2.north west);

  \path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=red!40] (m-1-2.north west)-- (m-1-3.north east)--(m-1-3.south east)--(m-1-2.south west);
 \path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=red!40] (m-2-4.north west) -- (m-2-4.north east) -- (m-3-4.south east) --(m-3-4.south west);

\draw[thick] (m-4-1.north west)-- (m-4-1.north east) -- (m-4-1.south east);
  \draw[thick](m-1-1.north east) -- (m-1-1.south east) -- (m-1-4.south west) --(m-3-4.south west) -- (m-3-4.south east);
  \node[right=0.2] (A) at (m-2-4.south east) {};
  \draw[thick, ->>] (A) -- ++(0:2) ;
  \node[left=.3]  at (m-2-1.south west) {$\mathfrak{g}(F)_{x,1} = $};
  \node at (m-1-4) {$2$};
  \node at (m-3-2) {$1$};
  \node at (m-4-1) {$0$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
  } ;
\fill[red!40] (m-1-1.north east)--(m-1-1.north west)--(m-1-1.south west)--(m-1-1.south east);
\fill[red!40] (m-4-4.north east)--(m-4-4.north west)--(m-4-4.south west)--(m-4-4.south east);
\fill[red!40] (m-2-3.north east)--(m-2-2.north west)--(m-3-2.south west)--(m-3-3.south east);
\fill[orange!40] (m-4-1.south west) -- (m-4-1.south east) -- (m-4-1.north east) --(m-4-1.north west);
  \fill[yellow!80] (m-1-4.south west) -- (m-1-4.south east) -- (m-1-4.north east) --(m-1-4.north west);
  \draw[thick](m-1-1.south west) -- (m-1-4.south east);
  \draw[thick](m-1-1.north east) -- (m-4-1.south east);
  \draw[thick](m-1-4.north west) -- (m-4-4.south west);
  \draw[thick](m-4-1.north west) -- (m-4-4.north east);
  \node[right=.3]  at (m-2-4.south east) {$=\mathfrak{g}(F)_{x,1:1+}$};
  \node at (m-1-1) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-2-2) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-2-3) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-3-3) {$\mathfrak{m}/\mathfrak{m}^2$};
  \node at (m-3-2) {$\mathfrak{m}/\mathfrak{m}^2$};
    \node at (m-4-4) {$\mathfrak{m}/\mathfrak{m}^2$};
    \node at (m-4-1) {$\mathcal{O}/\mathfrak{m}$};
  \node at (m-4-2.east) {$0$};
  \node at (m-1-2.east) {$0$};
  \node at (m-2-1.south) {$0$};
  \node at (m-2-4.south) {$0$};
  \node at (m-1-4) {$\mathfrak{m}^2/\mathfrak{m}^3$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\\
\\ \hline\vdots\end{tabular}
\end{center}
\begin{center}
\begin{tabular}{c}
\begin{tikzpicture}
    \draw[thick] (0,0) -- (1,0)--(1,1) --(0,0);
    \node[draw, color=red,circle, fill=red,inner sep=1pt, very thick] at (.5,.5) {};
\end{tikzpicture}\\
    $x=4$  \\
    \hline
  \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\
     \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\ \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\ \phantom{\lceil r+1/2\rceil}    &\phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}  & \phantom{\lceil r+1/2\rceil}     \\
  } ;
  \fill[violet!40] (m-1-2.north east)--(m-1-1.north west)--(m-2-1.south west)--(m-2-2.south east);
\fill[violet!40] (m-4-4.south east)--(m-4-2.south east)--(m-2-2.south east)--(m-2-4.south east);
%\fill[violet!40] (m-2-3.north east)--(m-2-2.north west)--(m-3-2.south west)--(m-3-3.south east);
%\fill[violet!25] (m-1-2.north west)-- (m-1-3.north east)--(m-1-3.south east)--(m-1-2.south west);
 %\fill[violet!25] (m-2-4.north west) -- (m-2-4.north east) -- (m-3-4.south east) --(m-3-4.south west);

 %\fill[cyan!50!violet!30] (m-3-1.south west) -- (m-3-1.south east) -- (m-2-1.north east) --(m-2-1.north west);
 % \fill[cyan!50!violet!30] (m-4-2.south west) -- (m-4-3.south east) -- (m-4-3.north east) --(m-4-2.north west);

 \fill[cyan!20] (m-4-1.south west) -- (m-4-2.south east) -- (m-3-2.north east) --(m-3-1.north west);
  \fill[violet!10] (m-2-3.south west) -- (m-2-4.south east) -- (m-1-4.north east) --(m-1-3.north west);
  \draw[thick](m-1-2.north east) -- (m-4-2.south east);
  \draw[thick](m-2-1.south west) -- (m-2-4.south east);
  
  \node at (m-1-1.south east) {$\lceil r\rceil$};
   \node at (m-3-3.south east) {$\lceil r\rceil$};
\node at (m-3-1.south east) {$\lceil r-1/2\rceil$};
\node at (m-1-3.south east) {$\lceil r+1/2\rceil$};

\node[left=1.3]  at (m-2-1.south) {$\mathfrak{g}(F)_{x,r} = $};
\end{tikzpicture}\\
\hline \hline
 \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  } ;
\fill[teal!20] (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
 \fill[orange!20] (m-1-2.north east) -- (m-2-2.south east) -- (m-2-4.south east) --(m-1-4.north east);
  \draw[thick](m-1-2.north east) -- (m-2-2.south east) -- (m-2-4.south east);

  \node[right=0.2] (A) at (m-2-4.south east) {};
  \draw[thick, ->>] (A) -- ++(0:2) ;
  \node[left=.3]  at (m-2-1.south west) {$\mathfrak{g}(F)_{x,0} = $};
  \node at (m-1-3.south east) {$1$};
  \node at (m-3-2.west) {$0$};

  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
 \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
  } ;

    \fill[orange!40] (m-1-2.north east)--(m-1-1.north west)--(m-2-1.south west)--(m-2-2.south east);
\fill[orange!40] (m-4-4.south east)--(m-4-2.south east)--(m-2-2.south east)--(m-2-4.south east);
  \draw[thick](m-1-2.north east) -- (m-4-2.south east);
  \draw[thick](m-2-1.south west) -- (m-2-4.south east);
  \node[right=.3]  at (m-2-4.south east) {$=\mathfrak{g}(F)_{x,0:0+}$};
  \foreach \i in {1,2}{
      \foreach \j in {1,2}{
          \node at (m-\i-\j) {$\mathcal{O}/\mathfrak{m}$};
      }
  }
  \foreach \i in {3,4}{
      \foreach \j in {3,4}{
          \node at (m-\i-\j) {$\mathcal{O}/\mathfrak{m}$};
      }
  }
  \node at (m-1-3.south east) {$0$};
  \node at (m-3-1.south east) {$0$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\\
\hline 
 \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
    \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  } ;
\fill[orange!20] (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
 \fill[teal!20] (m-3-2.north east) -- (m-4-2.south east) -- (m-4-1.south west) --(m-3-1.north west);

\path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=orange!40] (m-1-2.north east)--(m-1-1.north west)--(m-2-1.south west)--(m-2-2.south east);
\path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=orange!40] (m-4-4.south east)--(m-4-2.south east)--(m-2-2.south east)--(m-2-4.south east);

  \draw[thick] (m-3-1.north west) -- (m-3-2.north east) -- (m-4-2.south east) ;

  \node[right=0.2] (A) at (m-2-4.south east) {};
  \draw[thick, ->>] (A) -- ++(0:2) ;
  \node[left=.3]  at (m-2-1.south west) {$\mathfrak{g}(F)_{x,1/2} = $};
  \node at (m-2-3.east) {$1$};
  \node at (m-3-1.south east) {$0$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
  } ;

    \fill[orange!40] (m-3-2.north east)--(m-3-1.north west)--(m-4-1.south west)--(m-4-2.south east);
\fill[red!40] (m-1-2.north east)--(m-2-2.south east)--(m-2-4.south east)--(m-1-4.north east);
  \draw[thick](m-1-2.north east) -- (m-4-2.south east);
  \draw[thick](m-2-1.south west) -- (m-2-4.south east);
  \node[right=.3]  at (m-2-4.south east) {$=\mathfrak{g}(F)_{x,1/2:1/2+}$};
  \foreach \i in {3,4}{
      \foreach \j in {1,2}{
          \node at (m-\i-\j) {$\mathcal{O}/\mathfrak{m}$};
      }
  }
  \foreach \i in {1,2}{
      \foreach \j in {3,4}{
          \node at (m-\i-\j) {$\mathfrak{m}/\mathfrak{m}^2$};
      }
  }
  \node at (m-1-1.south east) {$0$};
  \node at (m-3-3.south east) {$0$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\\
\hline 
 \begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
    \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
   \phantom{0}&\phantom{0}&\phantom{0}&\phantom{0}\\
  } ;
\fill[orange!20] (m-1-1.north west)-- (m-1-4.north east)--(m-4-4.south east)--(m-4-1.south west);
 \fill[red!20] (m-1-2.north east) -- (m-2-2.south east) -- (m-2-4.south east) --(m-1-4.north east);

\path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=orange!40] (m-3-2.north east)--(m-3-1.north west)--(m-4-1.south west)--(m-4-2.south east);
\path[pattern={mylines[size= 6pt,line width=2pt,angle=40]}, pattern color=red!40] (m-1-2.north east)--(m-2-2.south east)--(m-2-4.south east)--(m-1-4.north east);

  \node[right=0.2] (A) at (m-2-4.south east) {};
  \draw[thick, ->>] (A) -- ++(0:2) ;
    \draw[thick](m-1-2.north east) -- (m-2-2.south east) -- (m-2-4.south east);
  \node[left=.3]  at (m-2-1.south west) {$\mathfrak{g}(F)_{x,1/2} = $};
  \node at (m-1-3.south east) {$2$};
  \node at (m-3-2.west) {$1$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\begin{tikzpicture}
  \matrix (m)[
    matrix of math nodes,
    nodes in empty cells,
    minimum width=width("998888"),left delimiter=\lbrack, right delimiter=\rbrack
  ] {
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
   \phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}&\phantom{\mathcal{O}/\mathfrak{m}}\\
  } ;
   \fill[red!40] (m-1-2.north east)--(m-1-1.north west)--(m-2-1.south west)--(m-2-2.south east);
\fill[red!40] (m-4-4.south east)--(m-4-2.south east)--(m-2-2.south east)--(m-2-4.south east);
  \draw[thick](m-1-2.north east) -- (m-4-2.south east);
  \draw[thick](m-2-1.south west) -- (m-2-4.south east);
  \node[right=.3]  at (m-2-4.south east) {$=\mathfrak{g}(F)_{x,1:1+}$};
  \foreach \i in {1,2}{
      \foreach \j in {1,2}{
          \node at (m-\i-\j) {$\mathfrak{m}/\mathfrak{m}^2$};
      }
  }
  \foreach \i in {3,4}{
      \foreach \j in {3,4}{
          \node at (m-\i-\j) {$\mathfrak{m}/\mathfrak{m}^2$};
      }
  }
  \node at (m-1-3.south east) {$0$};
  \node at (m-3-1.south east) {$0$};
  %\draw[thick](m-3-1.south west) -- (m-3-4.south east);
  %\draw[thick](m-1-1.north east) -- (m-4-1.south east);
  %\draw[thick](m-1-3.north east) -- (m-4-3.south east);
\end{tikzpicture}\\\hline\vdots
\\ \hline\vdots\end{tabular}
